Pre-ALMA observations of GRBs in the mm/submm range

GRBs generate an afterglow emission that can be detected from radio to X-rays during days, or even weeks after the initial explosion. The peak of this emission crosses the mm/submm range during the first hours to days, making their study in this range crucial for constraining the models. Observations have been limited until now due to the low sensitivity of the observatories in this range. We present observations of 10 GRB afterglows obtained from APEX and SMA, as well as the first detection of a GRB with ALMA, and put them into context with all the observations that have been published until now in the spectral range that will be covered by ALMA. The catalogue of mm/submm observations collected here is the largest to date and is composed of 102 GRBs, of which 88 had afterglow observations, whereas the rest are host galaxy searches. With our programmes, we contributed with data of 11 GRBs and the discovery of 2 submm counterparts. In total, the full sample, including data from the literature, has 22 afterglow detections with redshift ranging from 0.168 to 8.2. GRBs have been detected in mm/submm wavelengths with peak luminosities spanning 2.5 orders of magnitude, the most luminous reaching 10^33erg s^-1 Hz^-1. We observe a correlation between the X-ray brightness at 0.5 days and the mm/submm peak brightness. Finally we give a rough estimate of the distribution of peak flux densities of GRB afterglows, based on the current mm/submm sample. Observations in the mm/submm bands have been shown to be crucial for our understanding of the physics of GRBs, but have until now been limited by the sensitivity of the observatories. With the start of the operations at ALMA, the sensitivity will be increased by more than an order of magnitude. Our estimates predict that, once completed, ALMA will detect up to 98% of the afterglows if observed during the passage of the peak synchrotron emission.

==> (inline-0) <==
\begin{longtable}{l c c c c c c}       
\caption{Pre-ALMA observations of GRBs in the millimeter and submillimeter range. Epochs are given as mid-observing time since the GRB onset ($t-t_0$) or the closest value available. Errors are 1$\sigma$, while upper limits are 3$\sigma$. Whenever possible we specify the formal measured flux at the position of the afterglow for detection limits in brackets, when not available we have written 0.00. For observations performed more than 6 months from the burst, obtained to look for the host and not for the afterglow, we do not give the epoch and just mark them as ``Late''. 
\label{table:mmdata}  }      \\   
\hline\hline
GRB		& Redshift & Observatory	&  $t-t_0$		&	Band	&	Flux density 	&	Reference	\\
		&                 &			&  (days)		&	(GHz)	&	(mJy)		&		\\
\hline                        
\endfirsthead
\caption{continued.}\\
\hline\hline 
GRB		& Redshift & Observatory	&  $t-t_0$		&	Band	&	Flux density 	&	Reference	\\
		&                 &			&  (days)		&	(GHz)	&	(mJy)		&		\\
\hline                        
\endhead
\hline
\endfoot
970111  & ---  &BIMA       & 30.180 & 85.0 & $< 30.00$ ($   0.00 \pm 10.00$) &\citealt{smi97}                \\
        &      &BIMA       & 33.190 & 85.0 & $<  4.20$ ($   0.00 \pm  1.40$) &\citealt{smi97}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
970228  &   0.69 &BIMA       &  5.970 & 85.0 & $< 16.50$ ($   0.00 \pm  5.50$) &\citealt{smi97}                \\
        &      &BIMA       &  6.990 & 86.4 & $<  3.60$ ($   0.00 \pm  1.20$) &\citealt{smi97}                \\
\noalign{\smallskip}
        &      &JCMT       &Late    &350.0 & $<  3.09$ ($  -0.76 \pm  1.03$) &\citealt{ber03}                \\
        &      &JCMT       &Late    &350.0 & $<  3.96$ ($   1.78 \pm  1.32$) &\citealt{tan04}                \\
\noalign{\smallskip}
        &      &JCMT       &Late    &670.0 & $< 54.90$ ($ -21.40 \pm 18.30$) &\citealt{ber03}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
970508  &   0.83 &BIMA       &  1.296 & 85.0 & $< 82.80$ ($   0.00 \pm 27.60$) &\citealt{gru98}                \\
        &      &BIMA       &  2.046 & 85.0 & $< 21.60$ ($   0.00 \pm  7.20$) &\citealt{gru98}                \\
        &      &OVRO       &  2.246 & 86.8 & $< 10.80$ ($   0.00 \pm  3.60$) &\citealt{she97}                \\
        &      &OVRO       &  3.266 & 86.8 & $<  7.80$ ($   0.00 \pm  2.60$) &\citealt{she97}                \\
        &      &BIMA       &  6.346 & 85.0 & $< 16.20$ ($   0.00 \pm  5.40$) &\citealt{gru98}                \\
        &      &BIMA       &  7.346 & 85.0 & $< 17.10$ ($   0.00 \pm  5.70$) &\citealt{gru98}                \\
        &      &BIMA       &  8.296 & 85.0 & $< 28.80$ ($   0.00 \pm  9.60$) &\citealt{gru98}                \\
        &      &PdBI       &  8.516 & 86.2 & $<  2.40$ ($   0.45 \pm  0.80$) &\citealt{bre98}                \\
        &      &PdBI       & 10.170 & 86.2 &$  2.38 \pm   0.51$ &\citealt{bre98}                \\
        &      &PdBI       & 12.241 & 86.2 &$  1.74 \pm   0.43$ &\citealt{bre98}                \\
        &      &PdBI       & 14.086 & 87.8 &$  1.64 \pm   0.47$ &\citealt{bre98}                \\
        &      &PdBI       & 14.471 & 87.8 & $<  1.83$ ($   0.38 \pm  0.61$) &\citealt{bre98}                \\
        &      &PdBI       & 19.506 & 86.0 & $<  0.87$ ($  -0.01 \pm  0.29$) &\citealt{bre98}                \\
        &      &BIMA       & 21.200 & 85.0 & $< 14.40$ ($   0.00 \pm  4.80$) &\citealt{gru98}                \\
        &      &PdBI       &Late    & 86.6 & $<  1.14$ ($   0.14 \pm  0.38$) &\citealt{bre98}                \\
\noalign{\smallskip}
        &      &PdBI       & 10.170 &232.0 & $<  6.81$ ($   1.62 \pm  2.27$) &\citealt{bre98}                \\
        &      &PdBI       & 12.241 &232.0 & $<  6.33$ ($  -3.05 \pm  2.11$) &\citealt{bre98}                \\
        &      &PdBI       & 14.086 &228.4 & $<  9.00$ ($   0.67 \pm  3.00$) &\citealt{bre98}                \\
        &      &JCMT       & 18.000 &220.0 & $< 30.00$ ($   0.00 \pm 10.00$) &\citealt{smi99}                \\
\noalign{\smallskip}
        &      &JCMT       &Late    &350.0 & $<  3.03$ ($  -1.57 \pm  1.01$) &\citealt{ber03}                \\
\noalign{\smallskip}
        &      &JCMT       &Late    &670.0 & $<102.00$ ($   6.00 \pm 34.00$) &\citealt{ber03}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
970828  &   0.96 &JCMT       &Late    &350.0 & $<  7.08$ ($   1.26 \pm  2.36$) &\citealt{bar03}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
971214  &   3.43 &JCMT       &  1.560 &350.0 & $<  9.00$ ($   0.00 \pm  3.00$) &\citealt{smi99}                \\
        &      &JCMT       &  2.710 &350.0 & $<  3.60$ ($   0.00 \pm  1.20$) &\citealt{smi99}                \\
        &      &JCMT       &  4.760 &350.0 & $<  4.50$ ($   0.00 \pm  1.50$) &\citealt{smi99}                \\
        &      &JCMT       &  7.680 &350.0 & $<  3.90$ ($   0.00 \pm  1.30$) &\citealt{smi99}                \\
        &      &JCMT       &Late    &350.0 & $<  3.33$ ($   0.49 \pm  1.11$) &\citealt{ber03}                \\
\noalign{\smallskip}
        &      &JCMT       &Late    &670.0 & $< 37.80$ ($ -14.20 \pm 12.60$) &\citealt{ber03}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
980326  & --- &JCMT       &  2.470 &350.0 & $<  8.10$ ($   0.00 \pm  2.70$) &\citealt{smi99}                \\
        &      &JCMT       &Late    &350.0 & $<  3.54$ ($  -0.27 \pm  1.18$) &\citealt{tan04}                \\
\noalign{\smallskip}
        &      &JCMT       &  2.470 &670.0 & $< 90.00$ ($   0.00 \pm 30.00$) &\citealt{smi99}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
980329  &   3.50 &OVRO       &  7.800 & 90.0 & $<  2.10$ ($   1.65 \pm  0.70$) &\citealt{tay98}                \\
        &      &OVRO       &  9.800 & 90.0 & $<  2.55$ ($   1.67 \pm  0.85$) &\citealt{tay98}                \\
        &      &OVRO       & 11.800 & 90.0 & $<  2.37$ ($   1.24 \pm  0.79$) &\citealt{tay98}                \\
        &      &OVRO       & 12.800 & 90.0 & $<  2.40$ ($   0.72 \pm  0.80$) &\citealt{tay98}                \\
\noalign{\smallskip}
        &      &JCMT       & 10.000 &220.0 & $<  3.60$ ($   0.00 \pm  1.20$) &\citealt{smi99}                \\
\noalign{\smallskip}
        &      &JCMT       &  7.000 &350.0 &$  5.00 \pm   1.50$ &\citealt{smi99}                \\
        &      &JCMT       &  8.000 &350.0 &$  4.00 \pm   1.20$ &\citealt{smi99}                \\
        &      &JCMT       &  9.000 &350.0 & $<  2.70$ ($   2.10 \pm  0.90$) &\citealt{smi99}                \\
        &      &JCMT       & 10.000 &350.0 & $<  3.00$ ($   2.00 \pm  1.00$) &\citealt{smi99}                \\
        &      &JCMT       & 13.000 &350.0 & $<  2.70$ ($   0.80 \pm  0.90$) &\citealt{smi99}                \\
        &      &JCMT       &Late    &350.0 & $<  2.52$ ($   1.83 \pm  0.84$) &\citealt{ber03}                \\
        &      &JCMT       &Late    &350.0 & $<  3.57$ ($  -1.53 \pm  1.19$) &\citealt{tan04}                \\
\noalign{\smallskip}
        &      &JCMT       &  7.500 &670.0 & $< 30.00$ ($   0.00 \pm 10.00$) &\citealt{smi99}                \\
        &      &JCMT       &Late    &670.0 & $< 30.60$ ($   8.60 \pm 10.20$) &\citealt{ber03}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
980519  & --- &JCMT       &  8.200 &350.0 & $<  5.40$ ($   0.90 \pm  1.80$) &\citealt{smi99}                \\
        &      &JCMT       &  8.200 &350.0 & $<240.00$ ($   0.00 \pm 80.00$) &\citealt{smi99}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
980613  &   1.10 &JCMT       &Late    &350.0 & $<  2.76$ ($   1.75 \pm  0.92$) &\citealt{ber03}                \\
\noalign{\smallskip}
        &      &JCMT       &Late    &670.0 & $< 52.80$ ($  22.60 \pm 17.60$) &\citealt{ber03}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
980703  &   0.97 &JCMT       &  7.320 &220.0 & $<  7.80$ ($   0.00 \pm  2.60$) &\citealt{smi99}                \\
\noalign{\smallskip}
        &      &JCMT       & 12.420 &350.0 & $<  4.80$ ($   0.00 \pm  1.60$) &\citealt{smi99}                \\
        &      &JCMT       &Late    &350.0 & $<  2.79$ ($  -1.64 \pm  0.93$) &\citealt{ber03}                \\
        &      &JCMT       &Late    &350.0 & $<  3.42$ ($  -1.36 \pm  1.14$) &\citealt{tan04}                \\
\noalign{\smallskip}
        &      &JCMT       & 12.420 &670.0 & $< 60.00$ ($   0.00 \pm 20.00$) &\citealt{smi99}                \\
        &      &JCMT       &Late    &670.0 & $< 32.10$ ($ -13.90 \pm 10.70$) &\citealt{ber03}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
981220  & --- &JCMT       &  9.330 &350.0 & $<  4.80$ ($   0.10 \pm  1.60$) &\citealt{smi99}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
981226  &   1.11 &JCMT       &  3.740 &350.0 & $< 11.40$ ($   0.60 \pm  3.80$) &\citealt{smi99}                \\
        &      &JCMT       &Late    &350.0 & $<  3.51$ ($  -2.97 \pm  1.17$) &\citealt{bar03}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
990123  &   1.61 &PDBI       &  1.770 & 86.3 & $<  0.87$ ($   0.10 \pm  0.29$) &\citealt{gal99}                \\
        &      &IRAM30m    &  5.130 & 86.6 & $< 27.30$ ($  -4.10 \pm  9.10$) &\citealt{gal99}                \\
        &      &IRAM30m    &  7.120 & 86.6 & $< 10.50$ ($   8.50 \pm  3.50$) &\citealt{gal99}                \\
        &      &PDBI       &  9.060 & 86.3 & $<  0.93$ ($  -0.50 \pm  0.31$) &\citealt{gal99}                \\
        &      &PDBI       & 11.650 & 86.3 & $<  1.44$ ($  -0.03 \pm  0.48$) &\citealt{gal99}                \\
\noalign{\smallskip}
        &      &IRAM30m    &  5.130 &142.3 & $< 99.00$ ($ -37.00 \pm 33.00$) &\citealt{gal99}                \\
        &      &IRAM30m    &  7.120 &142.3 & $< 87.00$ ($  10.00 \pm 29.00$) &\citealt{gal99}                \\
\noalign{\smallskip}
        &      &JCMT       &  1.270 &222.0 & $<  7.50$ ($  -4.10 \pm  2.50$) &\citealt{gal99}                \\
        &      &PDBI       &  1.770 &232.0 & $<  3.60$ ($  -1.60 \pm  1.20$) &\citealt{gal99}                \\
        &      &JCMT       &  4.420 &222.0 & $<  5.70$ ($   0.70 \pm  1.90$) &\citealt{gal99}                \\
        &      &IRAM30m    &  5.130 &228.9 & $< 57.00$ ($  -9.00 \pm 19.00$) &\citealt{gal99}                \\
        &      &IRAM30m    &  7.120 &228.9 & $< 36.00$ ($  13.00 \pm 12.00$) &\citealt{gal99}                \\
        &      &PDBI       &  9.060 &212.2 & $<  3.90$ ($   0.40 \pm  1.30$) &\citealt{gal99}                \\
        &      &PDBI       & 11.650 &231.5 & $< 12.90$ ($  -2.70 \pm  4.30$) &\citealt{gal99}                \\
\noalign{\smallskip}
        &      &JCMT       &  4.480 &353.0 & $<  3.60$ ($  -3.30 \pm  1.20$) &\citealt{gal99}                \\
        &      &JCMT       &  6.470 &353.0 & $<  4.50$ ($   0.80 \pm  1.50$) &\citealt{gal99}                \\
        &      &JCMT       & 12.420 &353.0 &$  4.90 \pm   1.50$\tablefootmark{a} &\citealt{gal99}                \\
        &      &JCMT       & 13.440 &353.0 & $<  3.30$ ($   1.20 \pm  1.10$) &\citealt{gal99}                \\
        &      &JCMT       &Late    &350.0 & $< 13.65$ ($  -4.18 \pm  4.55$) &\citealt{tan04}                \\
\noalign{\smallskip}
        &      &JCMT       &  4.470 &666.0 & $< 51.00$ ($  -2.00 \pm 17.00$) &\citealt{gal99}                \\
        &      &JCMT       &  6.460 &666.0 & $< 69.00$ ($  -8.00 \pm 23.00$) &\citealt{gal99}                \\
        &      &JCMT       & 12.410 &666.0 & $< 54.00$ ($  15.00 \pm 18.00$) &\citealt{gal99}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
990308  & --- &JCMT       &Late    &350.0 & $<  5.25$ ($   0.02 \pm  1.75$) &\citealt{tan04}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
990506  &   1.31 &JCMT       &Late    &350.0 & $<  4.08$ ($  -0.25 \pm  1.36$) &\citealt{bar03}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
991208  &   0.71 &OVRO       &  3.430 &100.0 &$  3.60 \pm   0.80$ &\citealt{gal00}                \\
        &      &OVRO       &  5.650 &100.0 &$  3.50 \pm   0.80$ &\citealt{gal00}                \\
        &      &PdBI       &  7.420 & 86.2 &$  2.50 \pm   0.50$ &\citealt{gal00}                \\
        &      &OVRO       &  7.530 &100.0 & $<  2.40$ ($   1.90 \pm  0.80$) &\citealt{gal00}                \\
        &      &OVRO       &  8.690 &100.0 & $<  2.40$ ($   1.70 \pm  0.80$) &\citealt{gal00}                \\
\noalign{\smallskip}
        &      &IRAM30m    &  3.570 &250.0 &$  2.60 \pm   0.80$ &\citealt{gal00}                \\
        &      &IRAM30m    &  4.190 &250.0 &$  2.00 \pm   0.50$ &\citealt{gal00}                \\
        &      &IRAM30m    &  6.160 &250.0 & $<  2.10$ ($   2.00 \pm  0.70$) &\citealt{gal00}                \\
        &      &IRAM30m    & 13.190 &250.0 & $<  1.80$ ($   0.10 \pm  0.60$) &\citealt{gal00}                \\
\noalign{\smallskip}
        &      &JCMT       &  7.630 &350.0 & $< 11.10$ ($   3.40 \pm  3.70$) &\citealt{smi01}                \\
        &      &JCMT       & 11.630 &350.0 & $<  5.40$ ($  -0.80 \pm  1.80$) &\citealt{smi01}                \\
        &      &JCMT       &Late    &350.0 & $<  3.66$ ($   1.97 \pm  1.22$) &\citealt{tan04}                \\
        &      &JCMT       &Late    &350.0 & $<  3.36$ ($  -1.04 \pm  1.12$) &\citealt{ber03}                \\
\noalign{\smallskip}
        &      &JCMT       &Late    &670.0 & $< 51.60$ ($  26.00 \pm 17.20$) &\citealt{ber03}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
991216  &   1.02 &OVRO       &  2.630 & 99.0 & $<  2.10$ ($   0.09 \pm  0.70$) &\citealt{fra00}                \\
\noalign{\smallskip}
        &      &JCMT       &  1.810 &350.0 & $<  4.80$ ($   0.70 \pm  1.60$) &\citealt{smi01}                \\
        &      &JCMT       &  2.780 &350.0 & $<  5.10$ ($  -2.00 \pm  1.70$) &\citealt{smi01}                \\
        &      &JCMT       &Late    &350.0 & $<  2.82$ ($   0.47 \pm  0.94$) &\citealt{ber03}                \\
\noalign{\smallskip}
        &      &JCMT       &Late    &670.0 & $< 63.90$ ($  -6.50 \pm 21.30$) &\citealt{ber03}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
000210  &   0.85 &JCMT       &Late    &350.0 & $<  4.62$ ($   3.31 \pm  1.54$) &\citealt{bar03}                \\
        &      &JCMT       &Late    &350.0 &$  2.97 \pm   0.88$ &\citealt{ber03}                \\
\noalign{\smallskip}
        &      &JCMT       &Late    &670.0 & $<135.30$ ($  70.10 \pm 45.10$) &\citealt{ber03}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
000301C &   2.03 &OVRO       &  4.160 &100.0 &$  2.85 \pm   0.95$ &\citealt{ber00}                \\
        &      &OVRO       &  5.160 &100.0 & $<  4.50$ ($   0.10 \pm  1.50$) &\citealt{ber00}                \\
\noalign{\smallskip}
        &      &IRAM30m    &  2.880 &250.0 &$  2.10 \pm   0.30$ &\citealt{ber00}                \\
        &      &IRAM30m    &  4.000 &250.0 &$  2.30 \pm   0.40$ &\citealt{ber00}                \\
        &      &IRAM30m    &  4.880 &250.0 &$  2.00 \pm   0.50$ &\citealt{ber00}                \\
        &      &IRAM30m    &  7.840 &250.0 & $<  1.80$ ($   0.40 \pm  0.60$) &\citealt{ber00}                \\
        &      &IRAM30m    & 22.880 &250.0 & $<  1.50$ ($  -0.30 \pm  0.50$) &\citealt{ber00}                \\
\noalign{\smallskip}
        &      &JCMT       &  3.340 &350.0 & $<  9.30$ ($   3.10 \pm  3.10$) &\citealt{smi01}                \\
        &      &JCMT       &  4.120 &350.0 & $<  3.60$ ($   1.90 \pm  1.20$) &\citealt{smi01}                \\
        &      &JCMT       &  5.090 &350.0 & $<  2.70$ ($   1.10 \pm  0.90$) &\citealt{smi01}                \\
        &      &JCMT       &Late    &350.0 & $<  3.63$ ($  -1.81 \pm  1.21$) &\citealt{tan04}                \\
        &      &JCMT       &Late    &350.0 & $<  3.99$ ($  -1.04 \pm  1.33$) &\citealt{ber03}                \\
\noalign{\smallskip}
        &      &JCMT       &Late    &670.0 & $< 32.10$ ($  21.40 \pm 10.70$) &\citealt{ber03}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
000418  &   1.12 &JCMT       &Late    &350.0 &$  3.15 \pm   0.90$ &\citealt{ber03}                \\
\noalign{\smallskip}
        &      &JCMT       &Late    &670.0 & $< 78.30$ ($  31.90 \pm 26.10$) &\citealt{ber03}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
000911  &   1.06 &JCMT       &  6.230 &350.0 & $<  4.20$ ($  -0.40 \pm  1.40$) &\citealt{smi01}                \\
        &      &JCMT       &  9.190 &350.0 & $<  3.30$ ($   0.30 \pm  1.10$) &\citealt{smi01}                \\
        &      &JCMT       &Late    &350.0 & $<  2.73$ ($   2.31 \pm  0.91$) &\citealt{ber03}                \\
\noalign{\smallskip}
        &      &JCMT       &Late    &670.0 & $< 68.10$ ($   4.70 \pm 22.70$) &\citealt{ber03}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
000926  &   2.07 &JCMT       &  3.280 &350.0 & $< 12.60$ ($   7.30 \pm  4.20$) &\citealt{smi01}                \\
        &      &JCMT       &Late    &350.0 & $<  3.69$ ($   1.40 \pm  1.23$) &\citealt{tan04}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
001025A & --- &JCMT       &Late    &350.0 & $<  9.12$ ($  -2.53 \pm  3.04$) &\citealt{tan04}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
001109  & --- &IRAM30m    &Late    &250.0 & $<  1.50$ ($   0.00 \pm  0.50$) &\citealt{cas04}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
010222  &   1.48 &OVRO       &  0.400 & 98.5 & $<  6.00$ ($   0.30 \pm  2.00$) &\citealt{fra02}                \\
        &      &OVRO       &  1.210 & 98.5 & $<  2.40$ ($  -0.30 \pm  0.80$) &\citealt{fra02}                \\
        &      &PdBI       &  2.720 & 93.1 & $<  0.96$ ($  -0.49 \pm  0.32$) &\citealt{sag01}                \\
        &      &PdBI       & 21.960 & 93.1 & $<  0.69$ ($  -0.42 \pm  0.23$) &\citealt{sag01}                \\
\noalign{\smallskip}
        &      &IRAM30m    &  0.800 &250.0 & $<  1.62$ ($   1.32 \pm  0.54$) &\citealt{fra02}                \\
        &      &OVRO       &  1.210 &221.0 & $< 15.00$ ($   1.15 \pm  5.00$) &\citealt{fra02}                \\
        &      &PdBI       &  2.720 &232.0 & $<  4.80$ ($  -0.09 \pm  1.60$) &\citealt{sag01}                \\
        &      &IRAM30m    &  2.820 &250.0 &$  1.09 \pm   0.32$\tablefootmark{b} &\citealt{fra02}                \\
        &      &IRAM30m    &  3.900 &250.0 &$  1.00 \pm   0.33$\tablefootmark{b} &\citealt{fra02}                \\
        &      &IRAM30m    & 19.020 &250.0 & $<  2.82$ ($   0.91 \pm  0.94$) &\citealt{fra02}                \\
        &      &IRAM30m    & 19.930 &250.0 & $<  1.83$ ($   1.31 \pm  0.61$) &\citealt{fra02}                \\
        &      &PdBI       & 21.960 &227.2 & $<  4.50$ ($  -4.57 \pm  1.50$) &\citealt{sag01}                \\
        &      &IRAM30m    & 24.630 &250.0 & $<  3.30$ ($   0.78 \pm  1.10$) &\citealt{fra02}                \\
        &      &IRAM30m    &Late    &250.0 & $<  1.44$ ($   1.13 \pm  0.48$) &\citealt{fra02}                \\
\noalign{\smallskip}
        &      &JCMT       &  0.350 &350.0 &$  4.34 \pm   1.09$\tablefootmark{b} &\citealt{fra02}                \\
        &      &JCMT       &  1.320 &350.0 &$  3.36 \pm   0.72$\tablefootmark{b} &\citealt{fra02}                \\
        &      &JCMT       &  2.440 &350.0 &$  4.04 \pm   1.14$\tablefootmark{b} &\citealt{fra02}                \\
        &      &JCMT       &  7.210 &350.0 & $<  6.18$ ($   1.14 \pm  2.06$) &\citealt{fra02}                \\
        &      &JCMT       &  8.370 &350.0 & $<  2.82$ ($   0.63 \pm  0.94$) &\citealt{fra02}                \\
        &      &JCMT       & 18.430 &350.0 &$  3.98 \pm   1.25$\tablefootmark{b} &\citealt{fra02}                \\
\noalign{\smallskip}
        &      &JCMT       &  2.400 &660.0 & $< 37.80$ ($   0.00 \pm 12.60$) &\citealt{fra02}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
010921  &   0.45 &JCMT       &Late    &350.0 & $<  3.42$ ($   0.46 \pm  1.14$) &\citealt{tan04}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
011211  &   2.14 &JCMT       &Late    &350.0 & $<  3.03$ ($   1.39 \pm  1.01$) &\citealt{ber03}                \\
        &      &JCMT       &Late    &350.0 & $<  5.61$ ($   3.81 \pm  1.87$) &\citealt{tan04}                \\
\noalign{\smallskip}
        &      &JCMT       &Late    &670.0 & $< 45.60$ ($   8.10 \pm 15.20$) &\citealt{ber03}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
020124  &   3.20 &IRAM30m    &Late    &250.0 & $<  1.80$ ($   0.28 \pm  0.60$) &\citealt{pri06}                \\
\noalign{\smallskip}
        &      &JCMT       &Late    &350.0 & $<  6.90$ ($   1.20 \pm  2.30$) &\citealt{tan04}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
020531  & --- &PdBI       & 20.833 & 86.2 & $<  3.15$ ($  -0.38 \pm  1.05$) &\citealt{cas11}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
020813  & --- &PdBI       &  0.850 & 89.2 & $<  1.11$ ($  -0.13 \pm  0.37$) &\citealt{bre02}                \\
\noalign{\smallskip}
        &      &IRAM30m    &  0.730 &250.0 & $<  3.45$ ($   1.45 \pm  1.15$) &\citealt{ber02}                \\
        &      &PdBI       &  0.850 &232.0 & $<  6.18$ ($  -0.63 \pm  2.06$) &\citealt{bre02}                \\
        &      &IRAM30m    &  1.870 &250.0 & $<  4.17$ ($   1.08 \pm  1.39$) &\citealt{ber02}                \\
\noalign{\smallskip}
        &      &JCMT       &Late    &350.0 & $< 10.50$ ($  -1.40 \pm  3.50$) &\citealt{tan04}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
021004  &   2.32 &PdBI       &  1.480 & 86.3 &$  2.47 \pm   0.29$ &\citealt{deu05}                \\
        &      &PdBI       &  1.641 &115.3 & $<  4.32$ ($   1.62 \pm  1.44$) &\citealt{deu05}                \\
        &      &PdBI       &  2.639 & 87.7 &$  2.57 \pm   0.56$ &\citealt{deu05}                \\
        &      &PdBI       &  6.477 & 86.2 &$  1.67 \pm   0.34$ &\citealt{deu05}                \\
        &      &PdBI       & 15.414 & 92.0 &$  0.97 \pm   0.25$ &\citealt{deu05}                \\
        &      &PdBI       & 32.477 & 98.0 & $<  0.81$ ($   0.15 \pm  0.27$) &\citealt{deu05}                \\
\noalign{\smallskip}
        &      &PdBI       &  1.480 &231.7 & $<  3.66$ ($   1.22 \pm  1.22$) &\citealt{deu05}                \\
        &      &PdBI       &  1.641 &231.7 & $< 10.95$ ($   0.22 \pm  3.65$) &\citealt{deu05}                \\
        &      &PdBI       &  2.639 &232.0 & $<  4.62$ ($   3.26 \pm  1.54$) &\citealt{deu05}                \\
        &      &PdBI       &  6.477 &208.5 & $<  5.88$ ($   4.71 \pm  1.96$) &\citealt{deu05}                \\
        &      &PdBI       & 15.414 &232.0 & $<  3.00$ ($   1.60 \pm  1.00$) &\citealt{deu05}                \\
        &      &PdBI       & 32.477 &239.6 & $<  2.13$ ($  -0.33 \pm  0.71$) &\citealt{deu05}                \\
\noalign{\smallskip}
        &      &JCMT       &  0.140 &350.0 & $< 78.00$ ($   5.00 \pm 26.00$) &\citealt{smi05b}               \\
        &      &JCMT       &  0.853 &350.0 & $< 15.00$ ($  -4.00 \pm  5.00$) &\citealt{smi05b}               \\
        &      &JCMT       &  1.913 &350.0 & $<  4.50$ ($   0.90 \pm  1.50$) &\citealt{smi05b}               \\
        &      &JCMT       &  6.984 &350.0 & $<  4.50$ ($  -3.70 \pm  1.50$) &\citealt{smi05b}               \\
        &      &JCMT       &Late    &350.0 & $<  3.75$ ($   0.77 \pm  1.25$) &\citealt{tan04}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
021211  &   1.01 &IRAM30m    &Late    &250.0 & $<  1.59$ ($   0.07 \pm  0.53$) &\citealt{pri06}                \\
\noalign{\smallskip}
        &      &JCMT       &  1.033 &350.0 & $<  7.50$ ($   2.10 \pm  2.50$) &\citealt{smi05b}               \\
        &      &JCMT       &  9.973 &350.0 & $<  9.00$ ($  -2.40 \pm  3.00$) &\citealt{smi05b}               \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
030115  & --- &IRAM30m    &  0.940 &250.0 & $<  2.70$ ($   0.40 \pm  0.90$) &\citealt{ber03b}               \\
        &      &IRAM30m    &  3.170 &250.0 & $<  4.80$ ($   2.90 \pm  1.60$) &\citealt{ber03b}               \\
        &      &IRAM30m    &Late    &250.0 & $<  2.28$ ($   0.01 \pm  0.76$) &\citealt{pri06}                \\
        &      &JCMT       &Late    &250.0 & $<  3.30$ ($  -1.00 \pm  1.10$) &\citealt{pri06}                \\
\noalign{\smallskip}
        &      &JCMT       &  3.314 &350.0 & $<  5.40$ ($   0.20 \pm  1.80$) &\citealt{smi05b}               \\
\noalign{\smallskip}
        &      &JCMT       &Late    &670.0 & $< 36.00$ ($  -1.00 \pm 12.00$) &\citealt{pri06}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
030226  &   1.99 &PdBI       &  1.799 & 85.3 & $<  0.93$ ($   0.54 \pm  0.31$) &\citealt{pan04}                \\
        &      &PdBI       &  4.042 & 89.2 & $<  2.28$ ($  -0.50 \pm  0.76$) &\citealt{pan04}                \\
        &      &PdBI       & 10.049 & 92.0 & $<  2.10$ ($  -1.01 \pm  0.70$) &\citealt{pan04}                \\
        &      &PdBI       & 12.009 & 90.8 & $<  2.52$ ($  -0.43 \pm  0.84$) &\citealt{pan04}                \\
        &      &PdBI       & 13.751 &114.7 & $<  2.04$ ($   0.73 \pm  0.68$) &\citealt{pan04}                \\
        &      &PdBI       & 16.785 & 92.1 & $<  1.02$ ($   0.23 \pm  0.34$) &\citealt{pan04}                \\
\noalign{\smallskip}
        &      &PdBI       &  1.799 &220.3 & $<  5.88$ ($  -0.90 \pm  1.96$) &\citealt{pan04}                \\
        &      &PdBI       & 10.049 &232.0 & $< 10.35$ ($  -0.83 \pm  3.45$) &\citealt{pan04}                \\
        &      &PdBI       & 12.009 &221.9 & $< 11.58$ ($  -4.00 \pm  3.86$) &\citealt{pan04}                \\
        &      &PdBI       & 13.751 &231.0 & $<  4.53$ ($  -2.13 \pm  1.51$) &\citealt{pan04}                \\
        &      &PdBI       & 16.785 &219.0 & $<  3.36$ ($  -0.25 \pm  1.12$) &\citealt{pan04}                \\
        &      &IRAM30m    &Late    &250.0 & $<  1.98$ ($  -0.29 \pm  0.66$) &\citealt{pri06}                \\
\noalign{\smallskip}
        &      &JCMT       &  0.245 &350.0 & $<  7.80$ ($   5.10 \pm  2.60$) &\citealt{smi05b}               \\
        &      &JCMT       &  0.301 &350.0 & $<  3.90$ ($   1.20 \pm  1.30$) &\citealt{smi05b}               \\
        &      &JCMT       &  1.288 &350.0 & $<  5.40$ ($  -1.90 \pm  1.80$) &\citealt{smi05b}               \\
        &      &JCMT       &  2.369 &350.0 & $<  4.50$ ($   0.00 \pm  1.50$) &\citealt{smi05b}               \\
        &      &JCMT       & 24.401 &350.0 & $< 11.40$ ($  -4.30 \pm  3.80$) &\citealt{smi05b}               \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
030227  & --- &IRAM30m    &Late    &250.0 & $<  1.59$ ($  -0.57 \pm  0.53$) &\citealt{pri06}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
030329  &   0.17 &SEST       &  0.500 & 86.0 & $<156.00$ ($  82.00 \pm 52.00$) &\citealt{res05}                \\
        &      &OVRO       &  0.663 & 98.0 &$ 50.90 \pm   1.60$ &\citealt{she03}                \\
        &      &OVRO       &  0.746 & 98.0 &$ 60.00 \pm   1.40$ &\citealt{she03}                \\
        &      &OVRO       &  0.830 & 98.0 &$ 61.70 \pm   1.90$ &\citealt{she03}                \\
        &      &OVRO       &  0.926 & 98.0 &$ 57.60 \pm   1.60$ &\citealt{she03}                \\
        &      &SEST       &  1.500 & 86.0 & $<234.00$ ($  -2.00 \pm 78.00$) &\citealt{res05}                \\
        &      &PdBI       &  1.582 & 86.2 &$ 58.60 \pm   0.50$ &\citealt{res05}                \\
        &      &OVRO       &  1.716 & 98.0 &$ 59.60 \pm   1.60$ &\citealt{she03}                \\
        &      &OVRO       &  1.799 & 98.0 &$ 62.30 \pm   1.70$ &\citealt{she03}                \\
        &      &OVRO       &  1.871 & 98.0 &$ 59.30 \pm   2.00$ &\citealt{she03}                \\
        &      &PdBI       &  2.401 & 98.5 &$ 58.20 \pm   0.60$ &\citealt{res05}                \\
        &      &SEST       &  2.500 & 86.0 & $<195.00$ ($  38.00 \pm 65.00$) &\citealt{res05}                \\
        &      &OVRO       &  2.862 & 98.0 &$ 70.00 \pm   6.00$ &\citealt{she03}                \\
        &      &PdBI       &  3.396 & 86.7 &$ 51.70 \pm   0.90$ &\citealt{res05}                \\
        &      &OVRO       &  3.635 & 98.0 &$ 55.40 \pm   1.80$ &\citealt{she03}                \\
        &      &OVRO       &  3.760 & 98.0 &$ 66.50 \pm   2.10$ &\citealt{she03}                \\
        &      &OVRO       &  3.891 & 98.0 &$ 54.60 \pm   2.40$ &\citealt{she03}                \\
        &      &OVRO       &  4.779 & 98.0 &$ 48.40 \pm   1.30$ &\citealt{she03}                \\
        &      &NRO45m     &  5.090 & 90.0 &$ 65.00 \pm   9.00$ &\citealt{kun04}                \\
        &      &NRO45m     &  5.140 & 90.0 &$ 67.00 \pm   9.00$ &\citealt{kun04}                \\
        &      &OVRO       &  5.800 & 98.0 &$ 53.90 \pm   0.90$ &\citealt{she03}                \\
        &      &BIMA       &  6.833 & 98.0 &$ 59.00 \pm   2.00$ &\citealt{she03}                \\
        &      &PdBI       &  7.244 &115.0 &$ 40.40 \pm   3.70$ &\citealt{res05}                \\
        &      &BIMA       &  7.857 & 98.0 &$ 47.00 \pm   2.00$ &\citealt{she03}                \\
        &      &NRO45m     &  8.030 & 90.0 &$ 36.00 \pm  10.00$ &\citealt{kun04}                \\
        &      &BIMA       &  9.645 & 98.0 &$ 41.00 \pm   5.00$ &\citealt{she03}                \\
        &      &BIMA       & 10.709 & 98.0 &$ 33.00 \pm   3.00$ &\citealt{she03}                \\
        &      &BIMA       & 11.652 & 98.0 &$ 21.00 \pm   4.00$ &\citealt{she03}                \\
        &      &OVRO       & 11.747 & 98.0 &$ 25.80 \pm   3.10$ &\citealt{she03}                \\
        &      &NRO45m     & 12.070 & 90.0 & $< 20.10$ ($   0.00 \pm  6.70$) &\citealt{kun04}                \\
        &      &NMA        & 12.150 & 93.0 &$ 18.70 \pm   2.10$ &\citealt{koh05}                \\
        &      &PdBI       & 12.285 & 86.2 &$ 23.50 \pm   0.40$ &\citealt{res05}                \\
        &      &BIMA       & 12.680 & 98.0 &$ 22.00 \pm   4.00$ &\citealt{she03}                \\
        &      &OVRO       & 12.752 & 98.0 &$ 19.70 \pm   4.00$ &\citealt{she03}                \\
        &      &BIMA       & 13.606 & 98.0 &$ 25.00 \pm   4.00$ &\citealt{she03}                \\
        &      &NMA        & 15.050 & 93.0 &$ 17.80 \pm   1.90$ &\citealt{koh05}                \\
        &      &BIMA       & 15.695 & 98.0 &$ 14.00 \pm   4.00$ &\citealt{she03}                \\
        &      &PdBI       & 16.400 & 91.3 &$ 14.90 \pm   0.40$ &\citealt{res05}                \\
        &      &BIMA       & 16.887 & 98.0 &$ 15.00 \pm   4.00$ &\citealt{she03}                \\
        &      &NMA        & 17.110 & 93.0 &$ 16.10 \pm   3.10$ &\citealt{koh05}                \\
        &      &BIMA       & 17.727 & 98.0 &$ 11.00 \pm   3.00$ &\citealt{she03}                \\
        &      &NMA        & 18.070 & 93.0 &$  9.10 \pm   1.90$ &\citealt{koh05}                \\
        &      &NRO45m     & 19.040 & 90.0 & $< 27.90$ ($   0.00 \pm  9.30$) &\citealt{kun04}                \\
        &      &PdBI       & 20.366 &115.0 &$  7.70 \pm   1.00$ &\citealt{res05}                \\
        &      &NMA        & 21.100 & 93.0 & $< 12.60$ ($   8.80 \pm  4.20$) &\citealt{koh05}                \\
        &      &NMA        & 23.060 & 93.0 &$  8.90 \pm   1.30$ &\citealt{koh05}                \\
        &      &PdBI       & 26.289 & 96.2 &$  4.70 \pm   0.70$ &\citealt{res05}                \\
        &      &BIMA       & 31.773 & 98.0 & $<  3.00$ ($   0.00 \pm  1.00$) &\citealt{she03}                \\
        &      &NMA        & 32.020 & 93.0 & $<  8.40$ ($   0.00 \pm  2.80$) &\citealt{koh05}                \\
        &      &PdBI       & 35.262 & 86.2 &$  2.90 \pm   0.30$ &\citealt{res05}                \\
        &      &PdBI       & 48.126 & 86.2 & $<  2.40$ ($   1.10 \pm  0.80$) &\citealt{res05}                \\
        &      &NMA        & 52.990 & 93.0 & $<  3.90$ ($   0.00 \pm  1.30$) &\citealt{koh05}                \\
        &      &PdBI       & 60.450 & 84.4 & $<  2.10$ ($   0.40 \pm  0.70$) &\citealt{res05}                \\
        &      &NMA        & 60.980 & 93.0 & $<  6.00$ ($   0.00 \pm  2.00$) &\citealt{koh05}                \\
        &      &NMA        & 61.970 & 93.0 & $<  5.10$ ($   0.00 \pm  1.70$) &\citealt{koh05}                \\
        &      &PdBI       & 83.151 & 95.4 & $<  3.90$ ($   0.60 \pm  1.30$) &\citealt{res05}                \\
\noalign{\smallskip}
        &      &NMA        &  8.230 &141.0 &$ 41.00 \pm   3.20$ &\citealt{koh05}                \\
        &      &NMA        &  9.070 &141.0 &$ 42.50 \pm   2.40$ &\citealt{koh05}                \\
\noalign{\smallskip}
        &      &SEST       &  0.500 &215.0 & $<924.00$ ($ 201.00 \pm308.00$) &\citealt{res05}                \\
        &      &IRAM30m    &  1.447 &250.0 &$ 49.20 \pm   1.10$ &\citealt{she03}                \\
        &      &SEST       &  1.500 &215.0 & $<786.00$ ($ -49.00 \pm262.00$) &\citealt{res05}                \\
        &      &PdBI       &  1.582 &232.0 &$ 46.80 \pm   3.10$ &\citealt{res05}                \\
        &      &PdBI       &  2.401 &238.0 &$ 40.60 \pm   2.10$ &\citealt{res05}                \\
        &      &SEST       &  2.500 &215.0 & $<750.00$ ($-144.00 \pm250.00$) &\citealt{res05}                \\
        &      &PdBI       &  3.396 &241.0 &$ 23.80 \pm   3.20$ &\citealt{res05}                \\
        &      &IRAM30m    &  3.804 &250.0 &$ 45.70 \pm   3.20$ &\citealt{she03}                \\
        &      &IRAM30m    &  4.479 &250.0 &$ 36.20 \pm   2.30$ &\citealt{she03}                \\
        &      &IRAM30m    &  5.536 &250.0 &$ 41.60 \pm   1.60$ &\citealt{she03}                \\
        &      &IRAM30m    &  6.376 &250.0 &$ 46.40 \pm   1.60$ &\citealt{she03}                \\
        &      &IRAM30m    &  7.428 &250.0 &$ 32.00 \pm   1.80$ &\citealt{she03}                \\
        &      &IRAM30m    &  8.486 &250.0 &$ 25.50 \pm   1.80$ &\citealt{she03}                \\
        &      &PdBI       & 12.285 &232.0 &$ 12.80 \pm   1.30$ &\citealt{res05}                \\
        &      &IRAM30m    & 16.328 &250.0 &$  9.30 \pm   2.30$ &\citealt{she03}                \\
        &      &PdBI       & 16.400 &217.0 &$  9.20 \pm   2.20$ &\citealt{res05}                \\
        &      &PdBI       & 20.366 &232.0 &$  6.50 \pm   1.80$ &\citealt{res05}                \\
        &      &IRAM30m    & 22.318 &250.0 &$  5.20 \pm   1.10$ &\citealt{she03}                \\
        &      &PdBI       & 26.289 &241.0 & $< 11.40$ ($   0.00 \pm  3.80$) &\citealt{res05}                \\
        &      &PdBI       & 35.262 &233.0 & $<  3.90$ ($   1.40 \pm  1.30$) &\citealt{res05}                \\
        &      &PdBI       & 48.126 &231.0 & $< 30.30$ ($   0.00 \pm 10.10$) &\citealt{res05}                \\
        &      &PdBI       & 60.450 &238.0 & $< 24.00$ ($   0.00 \pm  8.00$) &\citealt{res05}                \\
\noalign{\smallskip}
        &      &JCMT       &  4.914 &350.0 &$ 37.80 \pm   4.50$ &\citealt{smi05a}               \\
        &      &JCMT       &  5.901 &350.0 &$ 27.60 \pm   2.90$ &\citealt{smi05a}               \\
        &      &JCMT       &  6.801 &350.0 &$ 33.90 \pm   2.80$ &\citealt{smi05a}               \\
        &      &JCMT       & 10.760 &350.0 & $< 15.30$ ($  10.90 \pm  5.10$) &\citealt{smi05a}               \\
        &      &JCMT       & 16.754 &350.0 & $<  5.70$ ($  -0.20 \pm  1.90$) &\citealt{smi05a}               \\
        &      &JCMT       & 17.870 &350.0 & $<  8.10$ ($  -1.90 \pm  2.70$) &\citealt{smi05a}               \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
031026  & --- &IRAM30m    &  7.000 &250.0 & $< 12.00$ ($   0.00 \pm  4.00$) &\citealt{ber03c}               \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
031203  &   0.10 &APEX       &Late    &345.0 & $<  6.60$ ($   4.00 \pm  2.20$) &\citealt{wat10}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
041006  &   0.72 &JCMT       &  0.098 &350.0 & $< 15.00$ ($   2.00 \pm  5.00$) &\citealt{smi05b}               \\
        &      &JCMT       &  0.969 &350.0 & $<  3.90$ ($   0.90 \pm  1.30$) &\citealt{smi05b}               \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
041219A &   0.31 &PdBI       &  2.551 & 86.2 & $<  0.81$ ($   0.77 \pm  0.27$) &\citealt{cas11}                \\
        &      &PdBI       &  4.320 & 99.2 &$  1.18 \pm   0.38$ &\citealt{cas11}                \\
        &      &PdBI       & 10.492 & 86.3 & $<  1.41$ ($   0.59 \pm  0.47$) &\citealt{cas11}                \\
        &      &PdBI       & 11.755 & 86.3 & $<  0.90$ ($   0.02 \pm  0.30$) &\citealt{cas11}                \\
\noalign{\smallskip}
        &      &PdBI       &  2.551 &232.0 & $<  2.64$ ($   0.93 \pm  0.88$) &\citealt{cas11}                \\
        &      &PdBI       &  4.320 &240.0 & $<  3.15$ ($   0.03 \pm  1.05$) &\citealt{cas11}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
050306  & --- &IRAM30m    &  2.206 &250.0 & $<  1.65$ ($   0.26 \pm  0.55$) &\citealt{ber05}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
050408  &   1.24 &PdBI       &  3.230 & 86.8 & $<  0.90$ ($   0.00 \pm  0.30$) &\citealt{deu07}                \\
        &      &PdBI       &  5.190 &115.0 & $<  2.40$ ($   0.50 \pm  0.80$) &\citealt{deu07}                \\
        &      &PdBI       & 10.340 & 86.3 & $<  0.90$ ($   0.90 \pm  0.30$) &\citealt{deu07}                \\
        &      &PdBI       & 11.190 &109.0 & $<  5.10$ ($  -1.70 \pm  1.70$) &\citealt{deu07}                \\
        &      &PdBI       & 12.400 &109.0 & $<  2.10$ ($  -0.90 \pm  0.70$) &\citealt{deu07}                \\
        &      &PdBI       & 14.290 &112.0 & $<  1.20$ ($  -0.80 \pm  0.40$) &\citealt{deu07}                \\
\noalign{\smallskip}
        &      &PdBI       &  3.230 &229.0 & $<  4.80$ ($   1.00 \pm  1.60$) &\citealt{deu07}                \\
        &      &PdBI       &  5.190 &232.0 & $<  5.40$ ($   3.30 \pm  1.80$) &\citealt{deu07}                \\
        &      &PdBI       & 10.340 &232.0 &$  8.40 \pm   2.30$\tablefootmark{c} &\citealt{deu07}                \\
        &      &PdBI       & 11.190 &229.0 & $< 19.50$ ($  -9.90 \pm  6.50$) &\citealt{deu07}                \\
        &      &PdBI       & 12.400 &229.0 & $<  8.10$ ($   3.60 \pm  2.70$) &\citealt{deu07}                \\
        &      &PdBI       & 14.290 &225.0 & $<  6.30$ ($   1.40 \pm  2.10$) &\citealt{deu07}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
050416A &   0.65 &PdBI       & 13.208 & 86.2 & $<  0.66$ ($   0.20 \pm  0.22$) &\citealt{cas11}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
050509B &   0.22 &PdBI       &  1.970 & 80.3 & $<  5.70$ ($   0.00 \pm  1.90$) &\citealt{cas05}                \\
        &      &PdBI       &  2.780 & 80.5 & $<  2.40$ ($   0.00 \pm  0.80$) &\citealt{cas05}                \\
        &      &PdBI       &  3.899 & 80.5 & $<  3.00$ ($   0.00 \pm  1.00$) &\citealt{cas05}                \\
        &      &PdBI       &  7.667 & 92.7 & $<  0.90$ ($   0.00 \pm  0.30$) &\citealt{cas05}                \\
\noalign{\smallskip}
        &      &PdBI       &  1.970 &243.0 & $< 36.00$ ($   0.00 \pm 12.00$) &\citealt{cas05}                \\
        &      &PdBI       &  2.780 &243.0 & $< 17.70$ ($   0.00 \pm  5.90$) &\citealt{cas05}                \\
        &      &PdBI       &  3.899 &222.0 & $< 13.20$ ($   0.00 \pm  4.40$) &\citealt{cas05}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
050525  & --- &PdBI       &  1.131 & 92.7 & $<  1.02$ ($   0.54 \pm  0.34$) &\citealt{cas11}                \\
\noalign{\smallskip}
        &      &PdBI       &  1.131 &214.0 & $<  3.66$ ($   1.29 \pm  1.22$) &\citealt{cas11}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
050603  &   2.82 &JCMT       &  0.510 &350.0 & $<  6.00$ ($   2.40 \pm  2.00$) &\citealt{bar05}                \\
\noalign{\smallskip}
        &      &JCMT       &  0.510 &670.0 & $<285.00$ ($ -42.00 \pm 95.00$) &\citealt{bar05}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
050730  &   3.97 &PdBI       &  2.905 &103.0 & $<  2.82$ ($   2.74 \pm  0.94$) &\citealt{pan06}                \\
        &      &PdBI       &  5.875 &105.0 & $<  1.53$ ($   1.34 \pm  0.51$) &\citealt{pan06}                \\
        &      &PdBI       &Late    & 86.8 & $<  0.81$ ($  -0.24 \pm  0.27$) &\citealt{pan06}                \\
\noalign{\smallskip}
        &      &PdBI       &  2.905 &213.0 & $< 12.63$ ($   4.39 \pm  4.21$) &\citealt{pan06}                \\
        &      &PdBI       &  5.875 &215.0 & $< 11.43$ ($  -5.13 \pm  3.81$) &\citealt{pan06}                \\
        &      &PdBI       &Late    &231.0 & $<  5.79$ ($  -4.21 \pm  1.93$) &\citealt{pan06}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
050904  &   6.29 &PdBI       &  5.896 & 89.3 &$  1.45 \pm   0.47$ &\citealt{cas11}                \\
\noalign{\smallskip}
        &      &PdBI       &  5.896 &238.0 & $< 13.11$ ($   3.90 \pm  4.37$) &\citealt{cas11}                \\
        &      &IRAM30m    &Late    &250.0 & $<  1.35$ ($  -0.76 \pm  0.45$) &\citealt{wal06}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
051022  &   0.81 &PdBI       &  1.373 & 90.8 &$  1.14 \pm   0.28$ &\citealt{cas07}                \\
        &      &PdBI       &  2.391 & 86.2 & $<  0.51$ ($   0.08 \pm  0.17$) &\citealt{cas07}                \\
        &      &PdBI       &  6.415 & 86.2 & $<  1.32$ ($  -0.33 \pm  0.44$) &\citealt{cas07}                \\
        &      &PdBI       &  8.157 & 90.2 &$  3.48 \pm   1.05$ &\citealt{cas07}                \\
        &      &PdBI       & 10.235 & 86.2 & $<  0.78$ ($  -0.50 \pm  0.26$) &\citealt{cas07}                \\
\noalign{\smallskip}
        &      &PdBI       &  1.373 &218.0 & $<  5.04$ ($   0.02 \pm  1.68$) &\citealt{cas07}                \\
        &      &PdBI       &  2.391 &232.0 & $<  2.55$ ($  -2.42 \pm  0.85$) &\citealt{cas07}                \\
        &      &PdBI       &  6.415 &232.0 & $< 10.20$ ($   1.81 \pm  3.40$) &\citealt{cas07}                \\
        &      &PdBI       & 10.235 &222.0 & $<  4.05$ ($   0.55 \pm  1.35$) &\citealt{cas07}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
051105A & --- &PdBI       &  0.546 &114.7 & $<  6.90$ ($   0.00 \pm  2.30$) &\citealt{cas11}                \\
        &      &PdBI       &  1.129 &114.7 & $<  9.00$ ($   0.00 \pm  3.00$) &\citealt{cas11}                \\
\noalign{\smallskip}
        &      &PdBI       &  0.546 &230.5 & $<  1.89$ ($   0.00 \pm  0.63$) &\citealt{cas11}                \\
        &      &PdBI       &  0.546 &230.5 & $<  3.30$ ($   0.00 \pm  1.10$) &\citealt{cas11}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
060116  & --- &PdBI       &  3.502 & 99.2 & $<  0.93$ ($  -0.11 \pm  0.31$) &\citealt{cas11}                \\
        &      &PdBI       &  6.569 & 94.7 & $<  0.78$ ($  -0.14 \pm  0.26$) &\citealt{cas11}                \\
\noalign{\smallskip}
        &      &PdBI       &  3.502 &231.0 & $<  3.90$ ($   0.48 \pm  1.30$) &\citealt{cas11}                \\
        &      &PdBI       &  6.569 &227.0 & $<  2.52$ ($  -0.28 \pm  0.84$) &\citealt{cas11}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
060218  &   0.03 &PdBI       &  2.668 &115.2 & $<  2.01$ ($   0.15 \pm  0.67$) &\citealt{cas11}                \\
        &      &PdBI       &  4.671 &110.5 & $<  2.25$ ($  -0.64 \pm  0.75$) &\citealt{cas11}                \\
        &      &PdBI       &  6.633 & 94.2 & $<  2.94$ ($   0.76 \pm  0.98$) &\citealt{cas11}                \\
\noalign{\smallskip}
        &      &PdBI       &  2.668 &230.0 & $<  2.28$ ($   0.46 \pm  0.76$) &\citealt{cas11}                \\
        &      &PdBI       &  4.671 &220.0 & $<  6.00$ ($  -1.90 \pm  2.00$) &\citealt{cas11}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
060515  & --- &PdBI       &  4.407 & 86.0 & $<  0.72$ ($   0.35 \pm  0.24$) &\citealt{cas11}                \\
\noalign{\smallskip}
        &      &PdBI       &  4.407 &226.0 & $<  3.87$ ($   1.21 \pm  1.29$) &\citealt{cas11}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
060801  &   1.13 &PdBI       &  0.243 & 93.2 & $<  1.29$ ($  -0.16 \pm  0.43$) &\citealt{cas11}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
060805B & --- &PdBI       &  5.314 &100.2 & $<  1.17$ ($   0.89 \pm  0.39$) &\citealt{cas11}                \\
\noalign{\smallskip}
        &      &PdBI       &  5.314 &211.4 & $<  4.80$ ($  -1.15 \pm  1.60$) &\citealt{cas11}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
060904B &   0.70 &PdBI       &  3.438 & 92.3 &$  1.08 \pm   0.27$ &\citealt{cas11}                \\
        &      &PdBI       &  6.034 & 90.0 & $<  1.59$ ($   0.14 \pm  0.53$) &\citealt{cas11}                \\
        &      &PdBI       &  8.021 & 90.0 & $<  1.89$ ($   0.67 \pm  0.63$) &\citealt{cas11}                \\
\noalign{\smallskip}
        &      &PdBI       &  3.438 &211.1 & $<  8.16$ ($   0.60 \pm  2.72$) &\citealt{cas11}                \\
        &      &PdBI       &  6.034 &211.1 & $< 14.10$ ($   4.39 \pm  4.70$) &\citealt{cas11}                \\
        &      &PdBI       &  8.021 &211.1 & $< 19.02$ ($   8.09 \pm  6.34$) &\citealt{cas11}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
060908  &   1.88 &PdBI       &  0.708 & 92.0 & $<  0.90$ ($   0.00 \pm  0.30$) &\citealt{cov10}                \\
\noalign{\smallskip}
        &      &PdBI       &  0.708 &236.0 & $<  9.90$ ($   0.00 \pm  3.30$) &\citealt{cov10}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
070125  &   1.55 &PdBI       &  2.590 &100.0 &$  2.21 \pm   0.13$ &\citealt{cas11}                \\
        &      &PdBI       &  5.740 &100.0 &$  1.95 \pm   0.16$ &\citealt{cas11}                \\
        &      &PdBI       &  6.650 &100.0 &$  1.80 \pm   0.20$ &\citealt{cas11}                \\
        &      &PdBI       &  8.670 &100.0 &$  1.66 \pm   0.19$ &\citealt{cas11}                \\
        &      &CARMA      & 10.980 & 95.0 &$  2.30 \pm   0.70$ &\citealt{cha08}                \\
        &      &PdBI       & 14.790 &100.0 &$  1.23 \pm   0.20$ &\citealt{cas11}                \\
        &      &CARMA      & 14.960 & 95.0 &$  1.34 \pm   0.16$ &\citealt{cha08}                \\
        &      &PdBI       & 16.790 &100.0 &$  1.15 \pm   0.20$ &\citealt{cas11}                \\
        &      &CARMA      & 17.900 & 95.0 &$  2.10 \pm   0.70$ &\citealt{cha08}                \\
        &      &PdBI       & 21.790 &100.0 &$  1.05 \pm   0.20$ &\citealt{cas11}                \\
        &      &CARMA      & 23.960 & 95.0 &$  2.40 \pm   0.70$ &\citealt{cha08}                \\
        &      &PdBI       & 37.730 &100.0 & $<  0.63$ ($   0.41 \pm  0.21$) &\citealt{cas11}                \\
\noalign{\smallskip}
        &      &IRAM30m    &  6.520 &250.0 &$  3.14 \pm   0.59$ &\citealt{cha08}                \\
        &      &IRAM30m    &  7.610 &250.0 & $<  2.16$ ($   1.91 \pm  0.72$) &\citealt{cha08}                \\
        &      &IRAM30m    & 10.610 &250.0 & $<  2.13$ ($   1.47 \pm  0.71$) &\citealt{cha08}                \\
        &      &IRAM30m    & 16.480 &250.0 & $<  2.79$ ($   2.67 \pm  0.93$) &\citealt{cha08}                \\
        &      &IRAM30m    & 18.480 &250.0 & $<  2.79$ ($   1.27 \pm  0.93$) &\citealt{cha08}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
070219  & --- &PdBI       &  3.770 & 80.7 & $<  0.54$ ($   0.16 \pm  0.18$) &\citealt{cas11}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
070223  & --- &PdBI       & 12.000 & 90.0 & $<  0.54$ ($   0.00 \pm  0.18$) &\citealt{cas11}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
070306  &   1.50 &PdBI       &  2.177 & 86.1 &$  1.35 \pm   0.31$ &\citealt{cas11}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
070531  & --- &PdBI       &  6.350 & 92.2 & $<  1.44$ ($   0.91 \pm  0.48$) &\citealt{cas11}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
071003  &   1.60 &PdBI       &  1.451 & 86.2 &$  1.30 \pm   0.20$ &\citealt{cas11}                \\
        &      &PdBI       &  3.617 & 86.2 & $<  0.39$ ($   0.27 \pm  0.13$) &\citealt{cas11}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
071010B &   0.95 &PdBI       & 10.178 &100.8 & $<  0.54$ ($   0.17 \pm  0.18$) &\citealt{cas11}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
071021  & --- &PdBI       &  2.375 & 86.0 & $<  0.45$ ($   0.00 \pm  0.15$) &\citealt{cas11}                \\
        &      &PdBI       &  4.375 & 86.0 & $<  0.45$ ($   0.00 \pm  0.15$) &\citealt{cas11}                \\
        &      &PdBI       & 11.375 &104.8 & $<  0.51$ ($   0.00 \pm  0.17$) &\citealt{cas11}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
080109  & 0.0065 &PdBI       & 14.290 & 90.9 &$  0.65 \pm   0.15$ &\citealt{gor10}                \\
        &      &PdBI       &Late    &103.0 & $<  0.30$ ($   0.03 \pm  0.10$) &\citealt{gor10}                \\
\noalign{\smallskip}
        &      &IRAM30m    & 16.367 &250.0 &$  2.46 \pm   0.54$ &\citealt{gor10}                \\
        &      &IRAM30m    & 18.636 &250.0 & $<  3.60$ ($   2.29 \pm  1.20$) &\citealt{gor10}                \\
        &      &IRAM30m    & 20.607 &250.0 & $<  1.80$ ($   1.44 \pm  0.60$) &\citealt{gor10}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
080129  &   4.35 &IRAM30m    &  1.645 &250.0 &$  2.98 \pm   0.63$ &\citealt{gre09}                \\
        &      &IRAM30m    &  2.725 &250.0 & $<  1.41$ ($   1.27 \pm  0.47$) &\citealt{gre09}                \\
        &      &IRAM30m    &  4.765 &250.0 & $<  1.50$ ($   1.16 \pm  0.50$) &\citealt{gre09}                \\
        &      &IRAM30m    &  8.735 &250.0 & $<  1.65$ ($  -0.40 \pm  0.55$) &\citealt{gre09}                \\
        &      &IRAM30m    & 11.800 &250.0 & $<  3.42$ ($   0.55 \pm  1.14$) &\citealt{gre09}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
080205  & --- &PdBI       &  2.010 & 91.7 & $<  0.57$ ($   0.00 \pm  0.19$) &\citealt{cas11}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
080207  & $\sim$1.74 &JCMT       &Late    &353.0 & $< 13.12$ ($   2.53 \pm  4.37$) &\citealt{sve11}                \\
\noalign{\smallskip}
        &      &JCMT       &Late    &667.0 & $< 53.22$ ($  23.04 \pm 17.74$) &\citealt{sve11}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
080319B &   0.94 &PdBI       &  0.991 & 97.0 &$  0.41 \pm   0.12$ &\citealt{rac08}                \\
        &      &CARMA      &  1.110 & 95.0 & $<  0.75$ ($   0.12 \pm  0.25$) &\citealt{cen10}                \\
        &      &PdBI       &  3.991 & 97.0 & $<  0.57$ ($   0.35 \pm  0.19$) &\citealt{pan09}                \\
        &      &PdBI       &  7.991 & 97.0 & $<  0.27$ ($   0.20 \pm  0.09$) &\citealt{pan09}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
080426  & --- &PdBI       &  3.561 & 86.2 & $<  0.78$ ($  -0.20 \pm  0.26$) &\citealt{cas11}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
080430  &   0.77 &PdBI       &  0.739 & 89.9 & $<  0.54$ ($   0.00 \pm  0.18$) &\citealt{deu11}                \\
        &      &PdBI       &  2.248 & 96.6 & $<  0.27$ ($   0.00 \pm  0.09$) &\citealt{cas11}                \\
        &      &PdBI       &  8.816 & 85.4 & $<  0.24$ ($   0.00 \pm  0.08$) &\citealt{cas11}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
080514B & --- &PdBI       &  3.920 & 86.0 & $<  0.57$ ($   0.00 \pm  0.19$) &\citealt{ros08}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
080603B &   2.69 &PdBI       &  2.347 &100.8 & $<  0.48$ ($   0.00 \pm  0.16$) &\citealt{cas11}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
080721  &   2.60 &PdBI       &  3.315 & 86.2 & $<  0.60$ ($   0.00 \pm  0.20$) &\citealt{cas11}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
080913  &   6.70 &PdBI       &  2.817 & 99.0 & $<  0.72$ ($   0.00 \pm  0.24$) &\citealt{per10}                \\
        &      &PdBI       &  7.917 & 84.0 & $<  1.44$ ($   0.00 \pm  0.48$) &\citealt{per10}                \\
        &      &PdBI       & 16.817 &106.0 & $<  0.90$ ($   0.00 \pm  0.30$) &\citealt{per10}                \\
\noalign{\smallskip}
        &      &IRAM30m    & 30.000 &250.0 & $<  1.35$ ($   0.34 \pm  0.45$) &\citealt{rie09}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
081024  & --- &PdBI       &  0.387 & 86.2 & $<  0.57$ ($   0.04 \pm  0.19$) &\citealt{cas11}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
090313  &   3.38 &CARMA      &  1.010 & 92.0 &$  4.00 \pm   0.60$ &\citealt{boc09}                \\
        &      &PdBI       &  4.570 &105.0 &$  1.68 \pm   0.15$ &\citealt{mel10}                \\
        &      &PdBI       & 13.590 & 87.0 &$  0.67 \pm   0.13$ &\citealt{mel10}                \\
        &      &PdBI       & 19.540 &110.0 & $<  0.90$ ($  -0.21 \pm  0.30$) &\citealt{mel10}                \\
\noalign{\smallskip}
        &      &PdBI       &  5.630 &228.0 & $<  1.53$ ($   0.60 \pm  0.51$) &\citealt{mel10}                \\
\noalign{\smallskip}
        &      &APEX       &  4.120 &345.0 & $< 14.10$ ($   0.00 \pm  4.70$) &\citealt{mel10}                \\
        &      &APEX       & 11.120 &345.0 & $< 14.10$ ($   0.00 \pm  4.70$) &\citealt{mel10}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
090323  &   3.57 &PdBI       &  3.831 & 87.2 & $<  0.48$ ($   0.00 \pm  0.16$) &\citealt{cas11}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
090404  & --- &PdBI       &  1.236 &108.0 &$  1.10 \pm   0.35$ &\citealt{cas09}                \\
        &      &PdBI       &  3.408 & 87.0 &$  0.62 \pm   0.11$ &\citealt{cas11}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
090407  & --- &PdBI       &  2.042 & 86.2 & $<  0.60$ ($   0.00 \pm  0.20$) &\citealt{cas11}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
090417B &   0.34 &PdBI       &Late    & 86.2 & $<  0.51$ ($  -0.03 \pm  0.17$) &\citealt{cas11}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
090423  &   8.20 &PdBI       &  0.384 & 97.2 &$  0.24 \pm   0.08$ &\citealt{cas09b}               \\
        &      &PdBI       &  1.291 & 97.1 &$  0.24 \pm   0.07$ &\citealt{cas09b}               \\
        &      &PdBI       &  8.291 & 97.0 & $<  0.24$ ($   0.00 \pm  0.08$) &\citealt{cas09b}               \\
        &      &CARMA      &  1.870 & 92.5 & $<  0.54$ ($   0.45 \pm  0.18$) &\citealt{cha10}                \\
        &      &CARMA      &  8.291 & 97.0 & $<  0.70$ ($   0.00 \pm  0.23$) &\citealt{boc09b}               \\
\noalign{\smallskip}
        &      &IRAM30m    &  2.441 &250.0 & $<  0.96$ ($   0.23 \pm  0.32$) &\citealt{rie09b}               \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
090709A  & --- &CARMA      &  5.980 & 88.5 & $<  1.08$ ($   0.00 \pm  0.36$) &\citealt{mor09}                \\
        &      &PdBI       &  6.781 & 86.2 & $<  0.39$ ($   0.00 \pm  0.13$) &\citealt{cas11}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
090726  &   2.71 &PdBI       &  1.125 & 91.4 & $<  0.45$ ($   0.00 \pm  0.15$) &\citealt{cas11}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
091010  & --- &PdBI       &  5.708 & 91.0 & $<  0.69$ ($   0.00 \pm  0.23$) &\citealt{cas11}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
091102  & --- &APEX       &  0.583 &345.0 & $< 18.90$ ($   0.00 \pm  6.30$) &\citealt{deu09}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
091127  &   0.49 &APEX       &  0.207 &345.0 & $< 14.90$ ($   0.00 \pm  4.97$) &\citealt{deu09b}               \\
        &      &APEX       &  1.150 &345.0 & $< 13.20$ ($   0.00 \pm  4.40$) &\citealt{deu09b}               \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
091208B &   1.06 &IRAM30m    &  1.666 &250.0 & $<  9.00$ ($   0.00 \pm  3.00$) &\citealt{cas11}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
100205A & --- &PdBI       &  3.750 & 82.9 & $<  0.75$ ($   0.06 \pm  0.25$) &\citealt{cas11}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
100316A & --- &PdBI       &  0.791 & 86.2 & $<  0.21$ ($   0.19 \pm  0.07$) &\citealt{cas11}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
100418A &   0.62 &PdBI       &  1.260 &103.0 &$  6.57 \pm   0.07$ &\citealt{deu11b}               \\
        &      &PdBI       &  5.211 & 86.7 &$  3.70 \pm   0.07$ &\citealt{deu11b}               \\
        &      &PdBI       &  7.393 & 86.7 &$  2.26 \pm   0.13$ &\citealt{deu11b}               \\
        &      &PdBI       & 12.328 &106.0 &$  1.13 \pm   0.12$ &\citealt{deu11b}               \\
        &      &PdBI       & 16.108 & 86.7 &$  1.14 \pm   0.05$ &\citealt{deu11b}               \\
        &      &PdBI       & 23.177 & 86.7 &$  1.18 \pm   0.09$ &\citealt{deu11b}               \\
        &      &PdBI       & 39.144 &103.0 &$  0.61 \pm   0.13$ &\citealt{deu11b}               \\
        &      &PdBI       & 59.958 & 86.7 &$  0.58 \pm   0.18$ &\citealt{deu11b}               \\
        &      &PdBI       & 69.237 & 99.5 & $<  0.57$ ($   0.36 \pm  0.19$) &\citealt{deu11b}               \\
\noalign{\smallskip}
        &      &SMA        &  0.811 &345.0 &$ 13.40 \pm   1.60$ &\citealt{mar10}                \\
        &      &SMA        &  1.745 &345.0 &$  5.10 \pm   0.90$ &\citealt{deu11b}               \\
        &      &SMA        &  2.789 &345.0 &$  5.40 \pm   1.10$ &\citealt{deu11b}               \\
        &      &SMA        &  3.774 &345.0 &$  4.20 \pm   1.00$ &\citealt{deu11b}               \\
        &      &SMA        &  4.775 &345.0 & $<  4.20$ ($   3.40 \pm  1.40$) &\citealt{deu11b}               \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
100621A &   0.54 &APEX       &  1.500 &345.0 &$ 30.00 \pm   6.00$ &\citealt{gre11}                \\
        &      &APEX       &  2.500 &345.0 &$ 13.00 \pm   4.10$ &\citealt{gre11}                \\
        &      &APEX       &  4.500 &345.0 & $< 12.00$ ($   3.20 \pm  4.00$) &\citealt{gre11}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
100814A &   1.44 &APEX       &  1.138 &345.0 & $<  4.80$ ($  -0.30 \pm  1.60$) &\citealt{deu10}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
100901A &   1.41 &SMA        &  1.875 &345.0 & $<  2.25$ ($   0.00 \pm  0.75$) &\citealt{deu10b}               \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
110106A & --- &CARMA      &  0.069 & 92.0 & $<  2.46$ ($   0.00 \pm  0.82$) &\citealt{zau11}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
110205A &   2.22 &CARMA      &  0.135 & 93.0 & $<  0.60$ ($   0.00 \pm  0.20$) &\citealt{zau11b}               \\
\noalign{\smallskip}
        &      &SMA        &  0.179 &230.0 & $<  1.65$ ($   0.00 \pm  0.55$) &\citealt{pet11}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
110422A &   1.77 &SMA        & 13.596 &234.0 & $<  8.40$ ($   0.00 \pm  2.80$) &\citealt{hua11b}               \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
110503A &   1.61 &SMA        &  0.454 &225.0 & $<  5.10$ ($   0.00 \pm  1.70$) &\citealt{deu11}                \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
110709B & --- &APEX       &  2.062 &345.0 & $<  6.90$ ($   1.40 \pm  2.30$) &\citealt{deu11c}               \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
110715A &   0.82 &APEX       &  1.482 &345.0 &$ 10.40 \pm   2.40$ &\citealt{deu11d}               \\
        &      &ALMA       &  3.570 &345.0 &$  4.90 \pm   0.60$ &\citealt{}                     \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
110719A & --- &SMA        &  0.408 &345.0 & $<  2.10$ ($   0.00 \pm  0.70$) &\citealt{zau11c}               \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
110918A &   0.98 &APEX       &  2.290 &345.0 & $< 15.00$ ($   0.00 \pm  5.00$) &\citealt{deu11g}               \\
\noalign{\smallskip}

\end{longtable}
